Color Fault-Tolerant Distance Preservers: \~{O}ptimal Size in Conditionally \~{O}ptimal Time

We revisit the problem of fault-tolerant (FT) distance preservers, when failure events in the network admit a form of correlation modeled as color faults. FT distance preservers are sparse subgraphs that preserve distances between specified pairs of vertices, even after some edge or vertex failures occur. In the classical fault model, any set of at most $k$ edges or vertices might fail (where $k \geq 1$ is a given parameter). Despite extensive research, the classical model admits significant and tantalizing gaps, both in terms of sparsity bounds and of algorithmic efficiency. In this work, we study the problem in the recently introduced color fault-tolerant (CFT) model: the given graph $G=(V,E)$ has arbitrary colors on its edges/vertices where each color appears at most $k$ times, and is susceptible to color faults, where the failure of color $c$ causes all the $c$-colored elements to crash. Our main contribution is in the multi-source setting, where $G$ has a source-set $S \subseteq V$, and the CFT preserver should preserve $S \times V$ distances under any single color fault. We show the following results (where $n = |V|$, $m = |E|$): - There exists a CFT distance preserver $H$ of $G$ with $\tilde{O}(n^{2 - \frac{1}{k+1}} \cdot |S|^{\frac{1}{k+1}} )$ edges. - The above sparsity bound is worst-case optimal up to polylogarithmic terms. - There is a combinatorial randomized algorithm that produces a preserver $H$ whose size meets the above optimal sparsity bound, with running time of $\tilde{O}(m \cdot n^{1 - \frac{1}{k+1}} \cdot |S|^{\frac{1}{k+1}})$. - The above running time is conditionally optimal: a polynomial improvement would refute the combinatorial Boolean Matrix Multiplication (BMM) conjecture. Furthermore, the running time remains optimal even if we only require mild sparsification to $m^{1-\epsilon}$ edges.

==> T_Delta,q_.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,374); %set diagram left start at 0, and has height of 374

%Rounded Single Corner Rect [id:dp35846046556601463] 
\draw  [fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=1 ] (297,263.33) .. controls (297,253.02) and (305.36,244.67) .. (315.67,244.67) -- (426.33,244.67) -- (426.33,338) -- (297,338) -- cycle ;
%Rounded Single Corner Rect [id:dp91122074299269] 
\draw  [fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=1 ] (153,264) .. controls (153,253.69) and (161.36,245.33) .. (171.67,245.33) -- (282.33,245.33) -- (282.33,338.67) -- (153,338.67) -- cycle ;
%Rounded Single Corner Rect [id:dp3451682230761095] 
\draw  [fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=1 ] (8,265.33) .. controls (8,255.02) and (16.36,246.67) .. (26.67,246.67) -- (137.33,246.67) -- (137.33,340) -- (8,340) -- cycle ;
%Shape: Rectangle [id:dp2451401426677322] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 228 }  ,fill opacity=1 ] (413.18,176.16) -- (419.49,176.16) -- (419.49,211.92) -- (413.18,211.92) -- cycle ;
%Shape: Rectangle [id:dp9774399533139522] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 101; green, 255; blue, 0 }  ,fill opacity=1 ] (413.47,134.47) -- (419.79,134.47) -- (419.79,170.22) -- (413.47,170.22) -- cycle ;
%Shape: Rectangle [id:dp5062543476842685] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 36; blue, 0 }  ,fill opacity=1 ] (413.87,19.87) -- (420.18,19.87) -- (420.18,55.62) -- (413.87,55.62) -- cycle ;
%Shape: Rectangle [id:dp14449600845897925] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 133; blue, 0 }  ,fill opacity=1 ] (413.87,59.62) -- (420.18,59.62) -- (420.18,95.37) -- (413.87,95.37) -- cycle ;
%Shape: Rectangle [id:dp03193255387438265] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 133; blue, 0 }  ,fill opacity=1 ] (120.18,295.16) -- (126.49,295.16) -- (126.49,330.92) -- (120.18,330.92) -- cycle ;
%Shape: Rectangle [id:dp12330224516632815] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 36; blue, 0 }  ,fill opacity=1 ] (120.47,253.47) -- (126.79,253.47) -- (126.79,289.22) -- (120.47,289.22) -- cycle ;
%Curve Lines [id:da015082845639801556] 
\draw    (69.84,330.82) .. controls (69.77,318.53) and (69.75,305) .. (81.48,297.9) .. controls (93.21,290.8) and (108.74,291.95) .. (123.58,291.93) ;
%Curve Lines [id:da13315263313870718] 
\draw    (16.71,331.59) .. controls (16.58,306.97) and (16.54,279.86) .. (40.04,265.64) .. controls (63.53,251.41) and (94.62,253.73) .. (124.34,253.69) ;
%Shape: Ellipse [id:dp6222024455166941] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.46,254.95) .. controls (118.46,252.13) and (120.74,249.83) .. (123.56,249.83) .. controls (126.38,249.83) and (128.67,252.13) .. (128.67,254.95) .. controls (128.67,257.78) and (126.38,260.07) .. (123.56,260.07) .. controls (120.74,260.07) and (118.46,257.78) .. (118.46,254.95) -- cycle ;
%Shape: Ellipse [id:dp6991332248864148] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.46,292.2) .. controls (118.46,289.37) and (120.74,287.08) .. (123.56,287.08) .. controls (126.38,287.08) and (128.67,289.37) .. (128.67,292.2) .. controls (128.67,295.02) and (126.38,297.32) .. (123.56,297.32) .. controls (120.74,297.32) and (118.46,295.02) .. (118.46,292.2) -- cycle ;
%Shape: Ellipse [id:dp3961013894663492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.32,330.92) .. controls (118.32,328.09) and (120.61,325.8) .. (123.43,325.8) .. controls (126.24,325.8) and (128.53,328.09) .. (128.53,330.92) .. controls (128.53,333.75) and (126.24,336.04) .. (123.43,336.04) .. controls (120.61,336.04) and (118.32,333.75) .. (118.32,330.92) -- cycle ;
%Shape: Ellipse [id:dp7695657101551934] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.73,330.82) .. controls (64.73,327.99) and (67.02,325.7) .. (69.84,325.7) .. controls (72.66,325.7) and (74.94,327.99) .. (74.94,330.82) .. controls (74.94,333.65) and (72.66,335.94) .. (69.84,335.94) .. controls (67.02,335.94) and (64.73,333.65) .. (64.73,330.82) -- cycle ;
%Shape: Ellipse [id:dp7754444363080386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (11.61,331.59) .. controls (11.61,328.77) and (13.89,326.47) .. (16.71,326.47) .. controls (19.53,326.47) and (21.82,328.77) .. (21.82,331.59) .. controls (21.82,334.42) and (19.53,336.71) .. (16.71,336.71) .. controls (13.89,336.71) and (11.61,334.42) .. (11.61,331.59) -- cycle ;
%Shape: Rectangle [id:dp7866999855703976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 228 }  ,fill opacity=1 ] (267.18,294.16) -- (273.49,294.16) -- (273.49,329.92) -- (267.18,329.92) -- cycle ;
%Shape: Rectangle [id:dp6262963636297609] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 101; green, 255; blue, 0 }  ,fill opacity=1 ] (267.47,252.47) -- (273.79,252.47) -- (273.79,288.22) -- (267.47,288.22) -- cycle ;
%Curve Lines [id:da9268586060342261] 
\draw    (216.84,329.82) .. controls (216.77,317.53) and (216.75,304) .. (228.48,296.9) .. controls (240.21,289.8) and (255.74,290.95) .. (270.58,290.93) ;
%Curve Lines [id:da4177901930634438] 
\draw    (163.71,330.59) .. controls (163.58,305.97) and (163.54,278.86) .. (187.04,264.64) .. controls (210.53,250.41) and (241.62,252.73) .. (271.34,252.69) ;
%Shape: Ellipse [id:dp4681974576840089] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.46,253.95) .. controls (265.46,251.13) and (267.74,248.83) .. (270.56,248.83) .. controls (273.38,248.83) and (275.67,251.13) .. (275.67,253.95) .. controls (275.67,256.78) and (273.38,259.07) .. (270.56,259.07) .. controls (267.74,259.07) and (265.46,256.78) .. (265.46,253.95) -- cycle ;
%Shape: Ellipse [id:dp32452980346699944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.46,291.2) .. controls (265.46,288.37) and (267.74,286.08) .. (270.56,286.08) .. controls (273.38,286.08) and (275.67,288.37) .. (275.67,291.2) .. controls (275.67,294.02) and (273.38,296.32) .. (270.56,296.32) .. controls (267.74,296.32) and (265.46,294.02) .. (265.46,291.2) -- cycle ;
%Shape: Ellipse [id:dp07773986047228743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.32,329.92) .. controls (265.32,327.09) and (267.61,324.8) .. (270.43,324.8) .. controls (273.24,324.8) and (275.53,327.09) .. (275.53,329.92) .. controls (275.53,332.75) and (273.24,335.04) .. (270.43,335.04) .. controls (267.61,335.04) and (265.32,332.75) .. (265.32,329.92) -- cycle ;
%Shape: Ellipse [id:dp7425791020126087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211.73,329.82) .. controls (211.73,326.99) and (214.02,324.7) .. (216.84,324.7) .. controls (219.66,324.7) and (221.94,326.99) .. (221.94,329.82) .. controls (221.94,332.65) and (219.66,334.94) .. (216.84,334.94) .. controls (214.02,334.94) and (211.73,332.65) .. (211.73,329.82) -- cycle ;
%Shape: Ellipse [id:dp9128996451854035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.61,330.59) .. controls (158.61,327.77) and (160.89,325.47) .. (163.71,325.47) .. controls (166.53,325.47) and (168.82,327.77) .. (168.82,330.59) .. controls (168.82,333.42) and (166.53,335.71) .. (163.71,335.71) .. controls (160.89,335.71) and (158.61,333.42) .. (158.61,330.59) -- cycle ;
%Shape: Rectangle [id:dp6812673778290546] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 213 }  ,fill opacity=1 ] (413.18,292.16) -- (419.49,292.16) -- (419.49,327.92) -- (413.18,327.92) -- cycle ;
%Shape: Rectangle [id:dp5060850113416762] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 0; blue, 255 }  ,fill opacity=1 ] (413.47,250.47) -- (419.79,250.47) -- (419.79,286.22) -- (413.47,286.22) -- cycle ;
%Curve Lines [id:da19443584894153476] 
\draw    (362.84,327.82) .. controls (362.77,315.53) and (362.75,302) .. (374.48,294.9) .. controls (386.21,287.8) and (401.74,288.95) .. (416.58,288.93) ;
%Curve Lines [id:da990808046389283] 
\draw    (309.71,328.59) .. controls (309.58,303.97) and (309.54,276.86) .. (333.04,262.64) .. controls (356.53,248.41) and (387.62,250.73) .. (417.34,250.69) ;
%Shape: Ellipse [id:dp44382795597954194] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.46,251.95) .. controls (411.46,249.13) and (413.74,246.83) .. (416.56,246.83) .. controls (419.38,246.83) and (421.67,249.13) .. (421.67,251.95) .. controls (421.67,254.78) and (419.38,257.07) .. (416.56,257.07) .. controls (413.74,257.07) and (411.46,254.78) .. (411.46,251.95) -- cycle ;
%Shape: Ellipse [id:dp49155091584029265] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.46,289.2) .. controls (411.46,286.37) and (413.74,284.08) .. (416.56,284.08) .. controls (419.38,284.08) and (421.67,286.37) .. (421.67,289.2) .. controls (421.67,292.02) and (419.38,294.32) .. (416.56,294.32) .. controls (413.74,294.32) and (411.46,292.02) .. (411.46,289.2) -- cycle ;
%Shape: Ellipse [id:dp6812057058187682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.32,327.92) .. controls (411.32,325.09) and (413.61,322.8) .. (416.43,322.8) .. controls (419.24,322.8) and (421.53,325.09) .. (421.53,327.92) .. controls (421.53,330.75) and (419.24,333.04) .. (416.43,333.04) .. controls (413.61,333.04) and (411.32,330.75) .. (411.32,327.92) -- cycle ;
%Shape: Ellipse [id:dp6626136871425219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.73,327.82) .. controls (357.73,324.99) and (360.02,322.7) .. (362.84,322.7) .. controls (365.66,322.7) and (367.94,324.99) .. (367.94,327.82) .. controls (367.94,330.65) and (365.66,332.94) .. (362.84,332.94) .. controls (360.02,332.94) and (357.73,330.65) .. (357.73,327.82) -- cycle ;
%Shape: Ellipse [id:dp6957260024963223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.61,328.59) .. controls (304.61,325.77) and (306.89,323.47) .. (309.71,323.47) .. controls (312.53,323.47) and (314.82,325.77) .. (314.82,328.59) .. controls (314.82,331.42) and (312.53,333.71) .. (309.71,333.71) .. controls (306.89,333.71) and (304.61,331.42) .. (304.61,328.59) -- cycle ;
%Curve Lines [id:da12936523307152537] 
\draw    (270.31,252.24) .. controls (270.13,214.74) and (270.08,173.45) .. (302.22,151.8) .. controls (334.37,130.14) and (376.91,133.67) .. (417.59,133.61) ;
%Curve Lines [id:da5951541715062554] 
\draw    (124.75,254.59) .. controls (124.38,179.47) and (124.28,96.76) .. (188.65,53.38) .. controls (253.02,10) and (338.21,17.06) .. (419.67,16.94) ;
%Shape: Ellipse [id:dp49968681049579833] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.97,19.87) .. controls (411.97,17.04) and (414.26,14.75) .. (417.08,14.75) .. controls (419.9,14.75) and (422.18,17.04) .. (422.18,19.87) .. controls (422.18,22.69) and (419.9,24.99) .. (417.08,24.99) .. controls (414.26,24.99) and (411.97,22.69) .. (411.97,19.87) -- cycle ;
%Shape: Rectangle [id:dp3387108673392534] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 243; green, 255; blue, 0 }  ,fill opacity=1 ] (413.68,97.06) -- (419.99,97.06) -- (419.99,132.81) -- (413.68,132.81) -- cycle ;
%Shape: Ellipse [id:dp5400082633774947] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.82,132.81) .. controls (411.82,129.99) and (414.11,127.69) .. (416.93,127.69) .. controls (419.74,127.69) and (422.03,129.99) .. (422.03,132.81) .. controls (422.03,135.64) and (419.74,137.93) .. (416.93,137.93) .. controls (414.11,137.93) and (411.82,135.64) .. (411.82,132.81) -- cycle ;
%Shape: Ellipse [id:dp07183275321578608] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.82,97.81) .. controls (411.82,94.99) and (414.11,92.69) .. (416.93,92.69) .. controls (419.74,92.69) and (422.03,94.99) .. (422.03,97.81) .. controls (422.03,100.64) and (419.74,102.93) .. (416.93,102.93) .. controls (414.11,102.93) and (411.82,100.64) .. (411.82,97.81) -- cycle ;
%Shape: Ellipse [id:dp5623395553182806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.97,59.62) .. controls (411.97,56.79) and (414.26,54.5) .. (417.08,54.5) .. controls (419.9,54.5) and (422.18,56.79) .. (422.18,59.62) .. controls (422.18,62.45) and (419.9,64.74) .. (417.08,64.74) .. controls (414.26,64.74) and (411.97,62.45) .. (411.97,59.62) -- cycle ;
%Shape: Rectangle [id:dp2068246199722099] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 139; blue, 255 }  ,fill opacity=1 ] (413.68,211.56) -- (419.99,211.56) -- (419.99,247.31) -- (413.68,247.31) -- cycle ;
%Shape: Ellipse [id:dp6133524356482576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.82,212.31) .. controls (411.82,209.49) and (414.11,207.19) .. (416.93,207.19) .. controls (419.74,207.19) and (422.03,209.49) .. (422.03,212.31) .. controls (422.03,215.14) and (419.74,217.43) .. (416.93,217.43) .. controls (414.11,217.43) and (411.82,215.14) .. (411.82,212.31) -- cycle ;
%Shape: Ellipse [id:dp9334405991312258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.97,174.12) .. controls (411.97,171.29) and (414.26,169) .. (417.08,169) .. controls (419.9,169) and (422.18,171.29) .. (422.18,174.12) .. controls (422.18,176.95) and (419.9,179.24) .. (417.08,179.24) .. controls (414.26,179.24) and (411.97,176.95) .. (411.97,174.12) -- cycle ;
%Shape: Folded Corner [id:dp2642836795884973] 
\draw  [fill={rgb, 255:red, 255; green, 36; blue, 0 }  ,fill opacity=1 ] (18.6,364.3) -- (9.17,364.3) -- (9.17,346.89) -- (22.64,346.89) -- (22.64,360.26) -- cycle -- (18.6,364.3) ; \draw   (22.64,360.26) -- (19.4,361.07) -- (18.6,364.3) ;
%Shape: Folded Corner [id:dp02310844171704929] 
\draw  [fill={rgb, 255:red, 255; green, 133; blue, 0 }  ,fill opacity=1 ] (71.75,364.3) -- (62.32,364.3) -- (62.32,346.89) -- (75.79,346.89) -- (75.79,360.26) -- cycle -- (71.75,364.3) ; \draw   (75.79,360.26) -- (72.56,361.07) -- (71.75,364.3) ;
%Shape: Folded Corner [id:dp7266001683895233] 
\draw  [fill={rgb, 255:red, 243; green, 255; blue, 0 }  ,fill opacity=1 ] (124.97,363.88) -- (115.54,363.88) -- (115.54,346.47) -- (129.01,346.47) -- (129.01,359.84) -- cycle -- (124.97,363.88) ; \draw   (129.01,359.84) -- (125.78,360.65) -- (124.97,363.88) ;
%Shape: Folded Corner [id:dp39135180217254195] 
\draw  [fill={rgb, 255:red, 101; green, 255; blue, 0 }  ,fill opacity=1 ] (165.13,363.79) -- (155.7,363.79) -- (155.7,346.38) -- (169.17,346.38) -- (169.17,359.75) -- cycle -- (165.13,363.79) ; \draw   (169.17,359.75) -- (165.93,360.56) -- (165.13,363.79) ;
%Shape: Folded Corner [id:dp9092726963201667] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 228 }  ,fill opacity=1 ] (218.93,364.3) -- (209.5,364.3) -- (209.5,346.89) -- (222.97,346.89) -- (222.97,360.26) -- cycle -- (218.93,364.3) ; \draw   (222.97,360.26) -- (219.74,361.07) -- (218.93,364.3) ;
%Shape: Folded Corner [id:dp6494425733838067] 
\draw  [fill={rgb, 255:red, 0; green, 139; blue, 255 }  ,fill opacity=1 ] (271.75,364.3) -- (262.32,364.3) -- (262.32,346.89) -- (275.79,346.89) -- (275.79,360.26) -- cycle -- (271.75,364.3) ; \draw   (275.79,360.26) -- (272.56,361.07) -- (271.75,364.3) ;
%Shape: Folded Corner [id:dp1572007419193795] 
\draw  [fill={rgb, 255:red, 145; green, 0; blue, 255 }  ,fill opacity=1 ] (312.6,364.3) -- (303.17,364.3) -- (303.17,346.89) -- (316.64,346.89) -- (316.64,360.26) -- cycle -- (312.6,364.3) ; \draw   (316.64,360.26) -- (313.4,361.07) -- (312.6,364.3) ;
%Shape: Folded Corner [id:dp138816556876328] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 213 }  ,fill opacity=1 ] (364.97,364.16) -- (355.54,364.16) -- (355.54,346.75) -- (369.01,346.75) -- (369.01,360.12) -- cycle -- (364.97,364.16) ; \draw   (369.01,360.12) -- (365.78,360.93) -- (364.97,364.16) ;
%Shape: Folded Corner [id:dp5807464863700991] 
\draw  [fill={rgb, 255:red, 229; green, 166; blue, 111 }  ,fill opacity=1 ] (418.75,362.58) -- (409.32,362.58) -- (409.32,345.17) -- (422.79,345.17) -- (422.79,358.54) -- cycle -- (418.75,362.58) ; \draw   (422.79,358.54) -- (419.56,359.35) -- (418.75,362.58) ;
%Shape: Brace [id:dp4843113210638559] 
\draw   (408,23.33) .. controls (403.33,23.36) and (401.01,25.71) .. (401.04,30.38) -- (401.27,65.71) .. controls (401.31,72.38) and (399,75.72) .. (394.33,75.75) .. controls (399,75.72) and (401.35,79.04) .. (401.39,85.71)(401.37,82.71) -- (401.61,121.04) .. controls (401.64,125.71) and (403.99,128.03) .. (408.66,128) ;
%Shape: Brace [id:dp1792848331459369] 
\draw   (407.33,137.33) .. controls (402.66,137.36) and (400.35,139.71) .. (400.38,144.38) -- (400.6,179.71) .. controls (400.64,186.38) and (398.33,189.72) .. (393.66,189.75) .. controls (398.33,189.72) and (400.68,193.04) .. (400.73,199.71)(400.71,196.71) -- (400.95,235.04) .. controls (400.98,239.71) and (403.32,242.03) .. (407.99,242) ;

% Text Node
\draw (29.67,226.4) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};
% Text Node
\draw (175,224.4) node [anchor=north west][inner sep=0.75pt]    {$T_{2}$};
% Text Node
\draw (321.67,225.07) node [anchor=north west][inner sep=0.75pt]    {$T_{3}$};
% Text Node
\draw (373.67,67.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};
% Text Node
\draw (151.67,40.4) node [anchor=north west][inner sep=0.75pt]    {$Q_{1}$};
% Text Node
\draw (272.33,133.73) node [anchor=north west][inner sep=0.75pt]    {$Q_{2}$};
% Text Node
\draw (426.33,7.07) node [anchor=north west][inner sep=0.75pt]    {$u_{1} =r$};
% Text Node
\draw (426.33,121.73) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
% Text Node
\draw (425.67,243.73) node [anchor=north west][inner sep=0.75pt]    {$u_{3} =r_{3}$};
% Text Node
\draw (276.33,251.73) node [anchor=north west][inner sep=0.75pt]    {$r_{2}$};
% Text Node
\draw (130.79,252.87) node [anchor=north west][inner sep=0.75pt]    {$r_{1}$};
% Text Node
\draw (373,181.4) node [anchor=north west][inner sep=0.75pt]    {$P_{2}$};


\end{tikzpicture}

==> binary-tree.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,288); %set diagram left start at 0, and has height of 288

%Shape: Triangle [id:dp5380707549887469] 
\draw  [fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=1 ] (330.5,136.48) -- (429,256.5) -- (232,256.5) -- cycle ;
%Shape: Triangle [id:dp5355155122028432] 
\draw  [fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=1 ] (130.5,136.48) -- (229,256.5) -- (32,256.5) -- cycle ;
%Shape: Rectangle [id:dp6361641808304748] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 36; blue, 0 }  ,fill opacity=1 ] (232.26,31.94) -- (237.25,28.07) -- (259.16,56.32) -- (254.18,60.19) -- cycle ;
%Shape: Rectangle [id:dp10387319441385867] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 101; green, 255; blue, 0 }  ,fill opacity=1 ] (306.66,126.74) -- (311.65,122.87) -- (333.56,151.12) -- (328.58,154.99) -- cycle ;
%Shape: Rectangle [id:dp9444379463776267] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 228 }  ,fill opacity=1 ] (227.19,30.3) -- (232.01,34.38) -- (208.89,61.66) -- (204.08,57.58) -- cycle ;
%Shape: Rectangle [id:dp8106331612420283] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 0; blue, 255 }  ,fill opacity=1 ] (176.09,92.43) -- (180.91,96.51) -- (157.79,123.78) -- (152.98,119.7) -- cycle ;
%Shape: Rectangle [id:dp6654143454188917] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 139; blue, 255 }  ,fill opacity=1 ] (202.48,60.74) -- (207.3,64.82) -- (184.18,92.1) -- (179.37,88.02) -- cycle ;
%Shape: Rectangle [id:dp7585525102575879] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 213 }  ,fill opacity=1 ] (151.09,123.93) -- (155.91,128.01) -- (132.79,155.28) -- (127.98,151.2) -- cycle ;
%Shape: Ellipse [id:dp5484459270048823] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.97,123.2) .. controls (149.97,120.37) and (152.26,118.08) .. (155.08,118.08) .. controls (157.9,118.08) and (160.18,120.37) .. (160.18,123.2) .. controls (160.18,126.03) and (157.9,128.32) .. (155.08,128.32) .. controls (152.26,128.32) and (149.97,126.03) .. (149.97,123.2) -- cycle ;
%Shape: Ellipse [id:dp07211713312596535] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.97,60.7) .. controls (199.97,57.87) and (202.26,55.58) .. (205.08,55.58) .. controls (207.9,55.58) and (210.18,57.87) .. (210.18,60.7) .. controls (210.18,63.53) and (207.9,65.82) .. (205.08,65.82) .. controls (202.26,65.82) and (199.97,63.53) .. (199.97,60.7) -- cycle ;
%Shape: Ellipse [id:dp7493648686333374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.97,92.6) .. controls (174.97,89.77) and (177.26,87.48) .. (180.08,87.48) .. controls (182.9,87.48) and (185.18,89.77) .. (185.18,92.6) .. controls (185.18,95.43) and (182.9,97.72) .. (180.08,97.72) .. controls (177.26,97.72) and (174.97,95.43) .. (174.97,92.6) -- cycle ;
%Shape: Rectangle [id:dp12144326153571505] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 133; blue, 0 }  ,fill opacity=1 ] (153.46,187.48) -- (158.45,183.61) -- (180.36,211.86) -- (175.38,215.73) -- cycle ;
%Shape: Rectangle [id:dp11017343925476597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 36; blue, 0 }  ,fill opacity=1 ] (128.46,156.48) -- (133.45,152.61) -- (155.36,180.86) -- (150.38,184.73) -- cycle ;
%Shape: Rectangle [id:dp22568812540549388] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 101; green, 255; blue, 0 }  ,fill opacity=1 ] (100.69,185.6) -- (105.51,189.68) -- (82.39,216.96) -- (77.58,212.88) -- cycle ;
%Shape: Rectangle [id:dp8780395879545464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 243; green, 255; blue, 0 }  ,fill opacity=1 ] (127.08,153.92) -- (131.9,158) -- (108.78,185.27) -- (103.97,181.19) -- cycle ;
%Shape: Rectangle [id:dp7275992615279101] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 133; blue, 0 }  ,fill opacity=1 ] (75.69,217.1) -- (80.51,221.18) -- (57.39,248.46) -- (52.58,244.38) -- cycle ;
%Shape: Ellipse [id:dp5026808054611684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.94,248.59) .. controls (49.94,245.77) and (52.23,243.47) .. (55.05,243.47) .. controls (57.87,243.47) and (60.15,245.77) .. (60.15,248.59) .. controls (60.15,251.42) and (57.87,253.71) .. (55.05,253.71) .. controls (52.23,253.71) and (49.94,251.42) .. (49.94,248.59) -- cycle ;
%Shape: Rectangle [id:dp3793352496201563] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 36; blue, 0 }  ,fill opacity=1 ] (78.46,218.98) -- (83.45,215.11) -- (105.36,243.36) -- (100.38,247.23) -- cycle ;
%Shape: Ellipse [id:dp6200379448816178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.57,216.37) .. controls (74.57,213.55) and (76.86,211.25) .. (79.68,211.25) .. controls (82.5,211.25) and (84.78,213.55) .. (84.78,216.37) .. controls (84.78,219.2) and (82.5,221.5) .. (79.68,221.5) .. controls (76.86,221.5) and (74.57,219.2) .. (74.57,216.37) -- cycle ;
%Shape: Ellipse [id:dp721234339951021] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.73,248.49) .. controls (99.73,245.66) and (102.02,243.37) .. (104.84,243.37) .. controls (107.66,243.37) and (109.94,245.66) .. (109.94,248.49) .. controls (109.94,251.32) and (107.66,253.61) .. (104.84,253.61) .. controls (102.02,253.61) and (99.73,251.32) .. (99.73,248.49) -- cycle ;
%Shape: Rectangle [id:dp9112816089747293] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 101; green, 255; blue, 0 }  ,fill opacity=1 ] (174.69,217.5) -- (179.51,221.58) -- (156.39,248.86) -- (151.58,244.78) -- cycle ;
%Shape: Ellipse [id:dp40281910608523397] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.94,248.59) .. controls (148.94,245.77) and (151.23,243.47) .. (154.05,243.47) .. controls (156.87,243.47) and (159.15,245.77) .. (159.15,248.59) .. controls (159.15,251.42) and (156.87,253.71) .. (154.05,253.71) .. controls (151.23,253.71) and (148.94,251.42) .. (148.94,248.59) -- cycle ;
%Shape: Rectangle [id:dp8309830850592927] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 243; green, 255; blue, 0 }  ,fill opacity=1 ] (177.46,218.98) -- (182.45,215.11) -- (204.36,243.36) -- (199.38,247.23) -- cycle ;
%Shape: Ellipse [id:dp6410396209668956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.57,216.77) .. controls (173.57,213.95) and (175.86,211.65) .. (178.68,211.65) .. controls (181.5,211.65) and (183.78,213.95) .. (183.78,216.77) .. controls (183.78,219.6) and (181.5,221.9) .. (178.68,221.9) .. controls (175.86,221.9) and (173.57,219.6) .. (173.57,216.77) -- cycle ;
%Shape: Ellipse [id:dp9952996440327977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.73,248.49) .. controls (198.73,245.66) and (201.02,243.37) .. (203.84,243.37) .. controls (206.66,243.37) and (208.94,245.66) .. (208.94,248.49) .. controls (208.94,251.32) and (206.66,253.61) .. (203.84,253.61) .. controls (201.02,253.61) and (198.73,251.32) .. (198.73,248.49) -- cycle ;
%Shape: Folded Corner [id:dp8618112682091268] 
\draw  [fill={rgb, 255:red, 255; green, 36; blue, 0 }  ,fill opacity=1 ] (56.43,278) -- (47,278) -- (47,260.59) -- (60.47,260.59) -- (60.47,273.96) -- cycle -- (56.43,278) ; \draw   (60.47,273.96) -- (57.24,274.77) -- (56.43,278) ;
%Shape: Folded Corner [id:dp9237052853711527] 
\draw  [fill={rgb, 255:red, 255; green, 133; blue, 0 }  ,fill opacity=1 ] (106.58,277.5) -- (97.15,277.5) -- (97.15,260.09) -- (110.62,260.09) -- (110.62,273.46) -- cycle -- (106.58,277.5) ; \draw   (110.62,273.46) -- (107.39,274.27) -- (106.58,277.5) ;
%Shape: Folded Corner [id:dp13526798146027863] 
\draw  [fill={rgb, 255:red, 243; green, 255; blue, 0 }  ,fill opacity=1 ] (155.81,277.08) -- (146.38,277.08) -- (146.38,259.67) -- (159.85,259.67) -- (159.85,273.04) -- cycle -- (155.81,277.08) ; \draw   (159.85,273.04) -- (156.61,273.85) -- (155.81,277.08) ;
%Shape: Folded Corner [id:dp69274920204676] 
\draw  [fill={rgb, 255:red, 101; green, 255; blue, 0 }  ,fill opacity=1 ] (205.96,277.09) -- (196.53,277.09) -- (196.53,259.68) -- (210,259.68) -- (210,273.05) -- cycle -- (205.96,277.09) ; \draw   (210,273.05) -- (206.77,273.86) -- (205.96,277.09) ;
%Shape: Folded Corner [id:dp27818212881964133] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 228 }  ,fill opacity=1 ] (257.76,277.5) -- (248.33,277.5) -- (248.33,260.09) -- (261.8,260.09) -- (261.8,273.46) -- cycle -- (257.76,277.5) ; \draw   (261.8,273.46) -- (258.57,274.27) -- (257.76,277.5) ;
%Shape: Folded Corner [id:dp8248351985947566] 
\draw  [fill={rgb, 255:red, 0; green, 139; blue, 255 }  ,fill opacity=1 ] (307.58,277.5) -- (298.15,277.5) -- (298.15,260.09) -- (311.62,260.09) -- (311.62,273.46) -- cycle -- (307.58,277.5) ; \draw   (311.62,273.46) -- (308.39,274.27) -- (307.58,277.5) ;
%Shape: Folded Corner [id:dp2737445617290353] 
\draw  [fill={rgb, 255:red, 145; green, 0; blue, 255 }  ,fill opacity=1 ] (356.43,277) -- (347,277) -- (347,259.59) -- (360.47,259.59) -- (360.47,272.96) -- cycle -- (356.43,277) ; \draw   (360.47,272.96) -- (357.24,273.77) -- (356.43,277) ;
%Shape: Folded Corner [id:dp8611109598095363] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 213 }  ,fill opacity=1 ] (405.81,277.37) -- (396.38,277.37) -- (396.38,259.95) -- (409.85,259.95) -- (409.85,273.32) -- cycle -- (405.81,277.37) ; \draw   (409.85,273.32) -- (406.61,274.13) -- (405.81,277.37) ;
%Shape: Ellipse [id:dp7318325141037652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.57,185.27) .. controls (149.57,182.45) and (151.86,180.15) .. (154.68,180.15) .. controls (157.5,180.15) and (159.78,182.45) .. (159.78,185.27) .. controls (159.78,188.1) and (157.5,190.4) .. (154.68,190.4) .. controls (151.86,190.4) and (149.57,188.1) .. (149.57,185.27) -- cycle ;
%Shape: Ellipse [id:dp4091313715622149] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.57,154.27) .. controls (124.57,151.45) and (126.86,149.15) .. (129.68,149.15) .. controls (132.5,149.15) and (134.78,151.45) .. (134.78,154.27) .. controls (134.78,157.1) and (132.5,159.4) .. (129.68,159.4) .. controls (126.86,159.4) and (124.57,157.1) .. (124.57,154.27) -- cycle ;
%Shape: Ellipse [id:dp0719727485888717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.57,185.77) .. controls (99.57,182.95) and (101.86,180.65) .. (104.68,180.65) .. controls (107.5,180.65) and (109.78,182.95) .. (109.78,185.77) .. controls (109.78,188.6) and (107.5,190.9) .. (104.68,190.9) .. controls (101.86,190.9) and (99.57,188.6) .. (99.57,185.77) -- cycle ;
%Shape: Rectangle [id:dp7637377502745903] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 139; blue, 255 }  ,fill opacity=1 ] (353.86,186.04) -- (358.85,182.17) -- (380.76,210.42) -- (375.78,214.29) -- cycle ;
%Shape: Rectangle [id:dp6198397755375691] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 228 }  ,fill opacity=1 ] (328.86,155.04) -- (333.85,151.17) -- (355.76,179.42) -- (350.78,183.29) -- cycle ;
%Shape: Rectangle [id:dp6983754559789017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 213 }  ,fill opacity=1 ] (301.09,184.97) -- (305.91,189.05) -- (282.79,216.32) -- (277.98,212.24) -- cycle ;
%Shape: Rectangle [id:dp06383815230730105] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 0; blue, 255 }  ,fill opacity=1 ] (328.19,152.34) -- (333.01,156.43) -- (309.89,183.7) -- (305.08,179.62) -- cycle ;
%Shape: Rectangle [id:dp501133815773007] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 139; blue, 255 }  ,fill opacity=1 ] (276.09,216.47) -- (280.91,220.55) -- (257.79,247.82) -- (252.98,243.74) -- cycle ;
%Shape: Ellipse [id:dp4510327444501585] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250.34,247.56) .. controls (250.34,244.73) and (252.63,242.44) .. (255.45,242.44) .. controls (258.27,242.44) and (260.55,244.73) .. (260.55,247.56) .. controls (260.55,250.39) and (258.27,252.68) .. (255.45,252.68) .. controls (252.63,252.68) and (250.34,250.39) .. (250.34,247.56) -- cycle ;
%Shape: Rectangle [id:dp40920312515913215] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 228 }  ,fill opacity=1 ] (278.86,217.94) -- (283.85,214.07) -- (305.76,242.32) -- (300.78,246.19) -- cycle ;
%Shape: Ellipse [id:dp4558536331273324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.97,215.74) .. controls (274.97,212.91) and (277.26,210.62) .. (280.08,210.62) .. controls (282.9,210.62) and (285.18,212.91) .. (285.18,215.74) .. controls (285.18,218.57) and (282.9,220.86) .. (280.08,220.86) .. controls (277.26,220.86) and (274.97,218.57) .. (274.97,215.74) -- cycle ;
%Shape: Ellipse [id:dp08427167398896418] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.13,247.46) .. controls (300.13,244.63) and (302.42,242.34) .. (305.24,242.34) .. controls (308.06,242.34) and (310.34,244.63) .. (310.34,247.46) .. controls (310.34,250.28) and (308.06,252.58) .. (305.24,252.58) .. controls (302.42,252.58) and (300.13,250.28) .. (300.13,247.46) -- cycle ;
%Shape: Rectangle [id:dp010525511377598162] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 213 }  ,fill opacity=1 ] (375.09,216.47) -- (379.91,220.55) -- (356.79,247.82) -- (351.98,243.74) -- cycle ;
%Shape: Ellipse [id:dp38096624176992333] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.34,247.56) .. controls (349.34,244.73) and (351.63,242.44) .. (354.45,242.44) .. controls (357.27,242.44) and (359.55,244.73) .. (359.55,247.56) .. controls (359.55,250.39) and (357.27,252.68) .. (354.45,252.68) .. controls (351.63,252.68) and (349.34,250.39) .. (349.34,247.56) -- cycle ;
%Shape: Rectangle [id:dp04804032271683978] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 0; blue, 255 }  ,fill opacity=1 ] (377.86,217.94) -- (382.85,214.07) -- (404.76,242.32) -- (399.78,246.19) -- cycle ;
%Shape: Ellipse [id:dp15009919351642687] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.97,215.34) .. controls (373.97,212.51) and (376.26,210.22) .. (379.08,210.22) .. controls (381.9,210.22) and (384.18,212.51) .. (384.18,215.34) .. controls (384.18,218.17) and (381.9,220.46) .. (379.08,220.46) .. controls (376.26,220.46) and (373.97,218.17) .. (373.97,215.34) -- cycle ;
%Shape: Ellipse [id:dp4979939858242657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.13,247.46) .. controls (399.13,244.63) and (401.42,242.34) .. (404.24,242.34) .. controls (407.06,242.34) and (409.34,244.63) .. (409.34,247.46) .. controls (409.34,250.28) and (407.06,252.58) .. (404.24,252.58) .. controls (401.42,252.58) and (399.13,250.28) .. (399.13,247.46) -- cycle ;
%Shape: Ellipse [id:dp10873523483735537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.97,183.84) .. controls (349.97,181.01) and (352.26,178.72) .. (355.08,178.72) .. controls (357.9,178.72) and (360.18,181.01) .. (360.18,183.84) .. controls (360.18,186.67) and (357.9,188.96) .. (355.08,188.96) .. controls (352.26,188.96) and (349.97,186.67) .. (349.97,183.84) -- cycle ;
%Shape: Ellipse [id:dp04186635376647008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.97,152.84) .. controls (324.97,150.01) and (327.26,147.72) .. (330.08,147.72) .. controls (332.9,147.72) and (335.18,150.01) .. (335.18,152.84) .. controls (335.18,155.67) and (332.9,157.96) .. (330.08,157.96) .. controls (327.26,157.96) and (324.97,155.67) .. (324.97,152.84) -- cycle ;
%Shape: Ellipse [id:dp31278422542432627] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299.97,184.74) .. controls (299.97,181.91) and (302.26,179.62) .. (305.08,179.62) .. controls (307.9,179.62) and (310.18,181.91) .. (310.18,184.74) .. controls (310.18,187.57) and (307.9,189.86) .. (305.08,189.86) .. controls (302.26,189.86) and (299.97,187.57) .. (299.97,184.74) -- cycle ;
%Shape: Ellipse [id:dp09881690530561005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.19,29.3) .. controls (227.19,26.47) and (229.48,24.18) .. (232.3,24.18) .. controls (235.12,24.18) and (237.4,26.47) .. (237.4,29.3) .. controls (237.4,32.13) and (235.12,34.42) .. (232.3,34.42) .. controls (229.48,34.42) and (227.19,32.13) .. (227.19,29.3) -- cycle ;
%Shape: Rectangle [id:dp7934950691958864] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 243; green, 255; blue, 0 }  ,fill opacity=1 ] (282.66,94.84) -- (287.65,90.97) -- (309.56,119.22) -- (304.58,123.09) -- cycle ;
%Shape: Rectangle [id:dp3273543357229376] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 133; blue, 0 }  ,fill opacity=1 ] (257.66,63.84) -- (262.65,59.97) -- (284.56,88.22) -- (279.58,92.09) -- cycle ;
%Shape: Ellipse [id:dp4222016508272013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.77,124.14) .. controls (302.77,121.31) and (305.06,119.02) .. (307.88,119.02) .. controls (310.7,119.02) and (312.98,121.31) .. (312.98,124.14) .. controls (312.98,126.97) and (310.7,129.26) .. (307.88,129.26) .. controls (305.06,129.26) and (302.77,126.97) .. (302.77,124.14) -- cycle ;
%Shape: Ellipse [id:dp13383738172904258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.77,92.64) .. controls (278.77,89.81) and (281.06,87.52) .. (283.88,87.52) .. controls (286.7,87.52) and (288.98,89.81) .. (288.98,92.64) .. controls (288.98,95.47) and (286.7,97.76) .. (283.88,97.76) .. controls (281.06,97.76) and (278.77,95.47) .. (278.77,92.64) -- cycle ;
%Shape: Ellipse [id:dp547923774492789] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253.77,61.64) .. controls (253.77,58.81) and (256.06,56.52) .. (258.88,56.52) .. controls (261.7,56.52) and (263.98,58.81) .. (263.98,61.64) .. controls (263.98,64.47) and (261.7,66.76) .. (258.88,66.76) .. controls (256.06,66.76) and (253.77,64.47) .. (253.77,61.64) -- cycle ;
%Shape: Brace [id:dp6329029213225101] 
\draw   (227,24.5) .. controls (223.5,21.41) and (220.21,21.62) .. (217.12,25.11) -- (174.71,73.12) .. controls (170.29,78.11) and (166.33,79.07) .. (162.84,75.98) .. controls (166.33,79.07) and (165.87,83.11) .. (161.46,88.11)(163.45,85.86) -- (119.05,136.11) .. controls (115.96,139.61) and (116.17,142.91) .. (119.66,146) ;
%Shape: Brace [id:dp8611326350215831] 
\draw   (339,145.5) .. controls (342.63,142.56) and (342.97,139.28) .. (340.03,135.65) -- (301.74,88.36) .. controls (297.54,83.18) and (297.25,79.12) .. (300.88,76.19) .. controls (297.25,79.12) and (293.34,78) .. (289.15,72.82)(291.04,75.15) -- (250.86,25.53) .. controls (247.92,21.9) and (244.64,21.56) .. (241.01,24.49) ;

% Text Node
\draw (306.67,62.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};
% Text Node
\draw (135.67,61.4) node [anchor=north west][inner sep=0.75pt]    {$P_{0}$};
% Text Node
\draw (60.67,177.4) node [anchor=north west][inner sep=0.75pt]    {$T_{0}$};
% Text Node
\draw (376.67,176.4) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};
% Text Node
\draw (228.33,2.4) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (104.33,141.4) node [anchor=north west][inner sep=0.75pt]    {$r_{0}$};
% Text Node
\draw (341.33,145.4) node [anchor=north west][inner sep=0.75pt]    {$r_{1}$};


\end{tikzpicture}

==> color-sourcewise-new.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Arc [id:dp738338187566199] 
\draw  [draw opacity=0] (60.45,99.11) .. controls (160.63,98.76) and (242.08,165.97) .. (242.37,249.23) .. controls (242.67,332.49) and (161.69,400.26) .. (61.5,400.61) .. controls (61.17,400.61) and (60.83,400.61) .. (60.5,400.61) -- (60.97,249.86) -- cycle ; \draw   (60.45,99.11) .. controls (160.63,98.76) and (242.08,165.97) .. (242.37,249.23) .. controls (242.67,332.49) and (161.69,400.26) .. (61.5,400.61) .. controls (61.17,400.61) and (60.83,400.61) .. (60.5,400.61) ;  
%Straight Lines [id:da5169355921236574] 
\draw    (60.5,400.61) -- (60.45,99.11) ;
%Straight Lines [id:da28512324936581157] 
\draw    (60.5,400.61) -- (186.6,141) ;
%Shape: Circle [id:dp5837016401348898] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.7,99.11) .. controls (57.7,97.59) and (58.93,96.36) .. (60.45,96.36) .. controls (61.97,96.36) and (63.2,97.59) .. (63.2,99.11) .. controls (63.2,100.63) and (61.97,101.86) .. (60.45,101.86) .. controls (58.93,101.86) and (57.7,100.63) .. (57.7,99.11) -- cycle ;
%Shape: Circle [id:dp1950609309961684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.5,400.61) .. controls (58.5,399.09) and (59.73,397.86) .. (61.25,397.86) .. controls (62.77,397.86) and (64,399.09) .. (64,400.61) .. controls (64,402.13) and (62.77,403.36) .. (61.25,403.36) .. controls (59.73,403.36) and (58.5,402.13) .. (58.5,400.61) -- cycle ;
%Shape: Circle [id:dp2519381727461494] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.85,140.75) .. controls (183.85,139.23) and (185.08,138) .. (186.6,138) .. controls (188.12,138) and (189.35,139.23) .. (189.35,140.75) .. controls (189.35,142.27) and (188.12,143.5) .. (186.6,143.5) .. controls (185.08,143.5) and (183.85,142.27) .. (183.85,140.75) -- cycle ;
%Shape: Circle [id:dp8153814354039042] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.92,230.2) .. controls (236.92,228.39) and (238.39,226.92) .. (240.2,226.92) .. controls (242.01,226.92) and (243.48,228.39) .. (243.48,230.2) .. controls (243.48,232.01) and (242.01,233.48) .. (240.2,233.48) .. controls (238.39,233.48) and (236.92,232.01) .. (236.92,230.2) -- cycle ;
%Straight Lines [id:da03494643739113146] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (48.2,156.6) -- (73.4,156.6) ;
%Straight Lines [id:da1078668026941807] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (170.2,142.6) -- (182.2,125) ;
%Straight Lines [id:da25879236108180903] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (226.2,219.8) -- (249.67,212.33) ;
%Straight Lines [id:da8503117283497816] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (142.2,209) -- (161,219.4) ;
%Shape: Boxed Line [id:dp75068649978636] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (60.5,123.75) -- (60.5,144.25) ;
%Shape: Boxed Line [id:dp41558485799647715] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (165.73,183.79) -- (157.92,201.49) ;
%Shape: Arc [id:dp9230238476248314] 
\draw  [draw opacity=0] (728.4,99.11) .. controls (728.4,99.11) and (728.4,99.11) .. (728.4,99.11) .. controls (728.4,99.11) and (728.4,99.11) .. (728.4,99.11) .. controls (828.59,98.76) and (910.04,165.97) .. (910.33,249.23) .. controls (910.62,332.49) and (829.64,400.26) .. (729.45,400.61) .. controls (729.12,400.61) and (728.79,400.61) .. (728.45,400.61) -- (728.93,249.86) -- cycle ; \draw   (728.4,99.11) .. controls (728.4,99.11) and (728.4,99.11) .. (728.4,99.11) .. controls (728.4,99.11) and (728.4,99.11) .. (728.4,99.11) .. controls (828.59,98.76) and (910.04,165.97) .. (910.33,249.23) .. controls (910.62,332.49) and (829.64,400.26) .. (729.45,400.61) .. controls (729.12,400.61) and (728.79,400.61) .. (728.45,400.61) ;  
%Straight Lines [id:da19982973539384985] 
\draw    (728.45,400.61) -- (728.4,99.11) ;
%Straight Lines [id:da014782531499625495] 
\draw    (728.45,400.61) -- (854.55,141) ;
%Straight Lines [id:da10738792066170233] 
\draw    (908.15,230.2) -- (823.64,310.34) -- (728.45,400.61) ;
%Shape: Circle [id:dp0809009131061178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (725.65,99.11) .. controls (725.65,97.59) and (726.88,96.36) .. (728.4,96.36) .. controls (729.92,96.36) and (731.15,97.59) .. (731.15,99.11) .. controls (731.15,100.63) and (729.92,101.86) .. (728.4,101.86) .. controls (726.88,101.86) and (725.65,100.63) .. (725.65,99.11) -- cycle ;
%Shape: Circle [id:dp5703893442644454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (726.45,400.61) .. controls (726.45,399.09) and (727.68,397.86) .. (729.2,397.86) .. controls (730.72,397.86) and (731.95,399.09) .. (731.95,400.61) .. controls (731.95,402.13) and (730.72,403.36) .. (729.2,403.36) .. controls (727.68,403.36) and (726.45,402.13) .. (726.45,400.61) -- cycle ;
%Shape: Circle [id:dp2979562035588812] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (851.8,140.75) .. controls (851.8,139.23) and (853.03,138) .. (854.55,138) .. controls (856.07,138) and (857.3,139.23) .. (857.3,140.75) .. controls (857.3,142.27) and (856.07,143.5) .. (854.55,143.5) .. controls (853.03,143.5) and (851.8,142.27) .. (851.8,140.75) -- cycle ;
%Shape: Circle [id:dp5699363125693608] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (905.4,230.2) .. controls (905.4,228.68) and (906.63,227.45) .. (908.15,227.45) .. controls (909.67,227.45) and (910.9,228.68) .. (910.9,230.2) .. controls (910.9,231.72) and (909.67,232.95) .. (908.15,232.95) .. controls (906.63,232.95) and (905.4,231.72) .. (905.4,230.2) -- cycle ;
%Straight Lines [id:da04165468692380836] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (716.15,156.6) -- (741.35,156.6) ;
%Straight Lines [id:da9499819765277397] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (838.15,142.6) -- (850.15,125) ;
%Straight Lines [id:da517364918213612] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (894.15,219.8) -- (917.62,212.33) ;
%Straight Lines [id:da06488781043348535] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (810.15,209) -- (828.95,219.4) ;
%Straight Lines [id:da6014816821926015] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (838.65,281.5) -- (852.95,295.25) ;
%Shape: Circle [id:dp3819358239998647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (874.9,337.2) .. controls (874.9,335.68) and (876.13,334.45) .. (877.65,334.45) .. controls (879.17,334.45) and (880.4,335.68) .. (880.4,337.2) .. controls (880.4,338.72) and (879.17,339.95) .. (877.65,339.95) .. controls (876.13,339.95) and (874.9,338.72) .. (874.9,337.2) -- cycle ;
%Straight Lines [id:da8860913640430821] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (885.95,312.25) -- (903.45,319.75) ;
%Shape: Arc [id:dp14761774083801193] 
\draw  [draw opacity=0] (395.4,100.11) .. controls (395.4,100.11) and (395.4,100.11) .. (395.4,100.11) .. controls (495.59,99.76) and (577.04,166.97) .. (577.33,250.23) .. controls (577.62,333.49) and (496.64,401.26) .. (396.45,401.61) .. controls (396.12,401.61) and (395.79,401.61) .. (395.45,401.61) -- (395.93,250.86) -- cycle ; \draw   (395.4,100.11) .. controls (395.4,100.11) and (395.4,100.11) .. (395.4,100.11) .. controls (495.59,99.76) and (577.04,166.97) .. (577.33,250.23) .. controls (577.62,333.49) and (496.64,401.26) .. (396.45,401.61) .. controls (396.12,401.61) and (395.79,401.61) .. (395.45,401.61) ;  
%Straight Lines [id:da4205992991808747] 
\draw    (395.45,401.61) -- (395.4,100.11) ;
%Straight Lines [id:da2594134863737221] 
\draw    (395.45,401.61) -- (521.55,142) ;
%Straight Lines [id:da9081024833685243] 
\draw    (575.15,231.2) -- (490.64,311.34) -- (395.45,401.61) ;
%Shape: Circle [id:dp7683302679226105] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.65,100.11) .. controls (392.65,98.59) and (393.88,97.36) .. (395.4,97.36) .. controls (396.92,97.36) and (398.15,98.59) .. (398.15,100.11) .. controls (398.15,101.63) and (396.92,102.86) .. (395.4,102.86) .. controls (393.88,102.86) and (392.65,101.63) .. (392.65,100.11) -- cycle ;
%Shape: Circle [id:dp30498497321108986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.45,401.61) .. controls (393.45,400.09) and (394.68,398.86) .. (396.2,398.86) .. controls (397.72,398.86) and (398.95,400.09) .. (398.95,401.61) .. controls (398.95,403.13) and (397.72,404.36) .. (396.2,404.36) .. controls (394.68,404.36) and (393.45,403.13) .. (393.45,401.61) -- cycle ;
%Shape: Circle [id:dp3733383217793924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (518.8,141.75) .. controls (518.8,140.23) and (520.03,139) .. (521.55,139) .. controls (523.07,139) and (524.3,140.23) .. (524.3,141.75) .. controls (524.3,143.27) and (523.07,144.5) .. (521.55,144.5) .. controls (520.03,144.5) and (518.8,143.27) .. (518.8,141.75) -- cycle ;
%Shape: Circle [id:dp7833185014458197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572.4,231.2) .. controls (572.4,229.68) and (573.63,228.45) .. (575.15,228.45) .. controls (576.67,228.45) and (577.9,229.68) .. (577.9,231.2) .. controls (577.9,232.72) and (576.67,233.95) .. (575.15,233.95) .. controls (573.63,233.95) and (572.4,232.72) .. (572.4,231.2) -- cycle ;
%Straight Lines [id:da7712638761828501] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (383.15,157.6) -- (408.35,157.6) ;
%Straight Lines [id:da24210657926727008] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (505.15,143.6) -- (517.15,126) ;
%Straight Lines [id:da1078826223176601] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (561.15,220.8) -- (584.62,213.33) ;
%Straight Lines [id:da8986707607812658] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (477.15,210) -- (495.95,220.4) ;
%Straight Lines [id:da8537094775196135] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (505.65,282.5) -- (519.95,296.25) ;
%Straight Lines [id:da8068054984450284] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (310,70.75) -- (311,430.75) ;
%Straight Lines [id:da9676457763894917] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (650,68.75) -- (651,428.75) ;
%Shape: Boxed Line [id:dp3859214273357323] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (395.5,125.08) -- (395.5,145.58) ;
%Shape: Boxed Line [id:dp3652331593997238] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (500.73,185.13) -- (492.92,202.83) ;
%Shape: Boxed Line [id:dp2672147918336776] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (474.88,327.43) -- (460.44,340.32) ;
%Shape: Boxed Line [id:dp6441760016081626] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (883.54,254.77) -- (869.11,267.65) ;
%Shape: Boxed Line [id:dp20213529773103] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (727.83,125.75) -- (727.83,146.25) ;
%Shape: Boxed Line [id:dp47465089726541754] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (833.07,185.79) -- (825.25,203.49) ;
%Straight Lines [id:da2992823754356706] 
\draw [line width=2.25]    (58.2,130.34) -- (67.8,140.14) ;
%Straight Lines [id:da4991056371946616] 
\draw [line width=2.25]    (58.2,140.14) -- (68,130.34) ;
%Straight Lines [id:da14598736990344552] 
\draw [line width=2.25]    (161.95,186.65) -- (166.07,199.74) ;
%Straight Lines [id:da942182465643085] 
\draw [line width=2.25]    (157.51,195.39) -- (170.69,191.09) ;
%Straight Lines [id:da2445447804413432] 
\draw [line width=2.25]    (393.2,132) -- (402.8,141.8) ;
%Straight Lines [id:da12452378358742222] 
\draw [line width=2.25]    (393.2,141.8) -- (403,132) ;
%Straight Lines [id:da0005873597053211999] 
\draw [line width=2.25]    (496.95,188.32) -- (501.07,201.4) ;
%Straight Lines [id:da47726981617029907] 
\draw [line width=2.25]    (492.51,197.05) -- (505.69,192.76) ;
%Straight Lines [id:da9741408568425407] 
\draw [line width=2.25]    (725,132.34) -- (734.6,142.14) ;
%Straight Lines [id:da9599359436783752] 
\draw [line width=2.25]    (725,142.14) -- (734.8,132.34) ;
%Straight Lines [id:da6508183080060677] 
\draw [line width=2.25]    (828.75,188.65) -- (832.87,201.74) ;
%Straight Lines [id:da013800897013473978] 
\draw [line width=2.25]    (824.31,197.39) -- (837.49,193.09) ;
%Straight Lines [id:da022482897787567957] 
\draw [line width=2.25]    (471.77,329.6) -- (467.62,342.68) ;
%Straight Lines [id:da7685793285788052] 
\draw [line width=2.25]    (463.11,334.2) -- (476.37,338.26) ;
%Straight Lines [id:da7997456569406487] 
\draw [line width=2.25]    (879.86,257.2) -- (875.7,270.28) ;
%Straight Lines [id:da8695199392378496] 
\draw [line width=2.25]    (871.2,261.8) -- (884.45,265.86) ;

% Text Node
\draw (53,79.4) node [anchor=north west][inner sep=0.75pt]    {$s=a_{0}$};
% Text Node
\draw (247,226.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (193,124.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (55,407.9) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (1.5,221.9) node [anchor=north west][inner sep=0.75pt]    {$\pi ( a_{0} ,t)$};
% Text Node
\draw (93.05,273.45) node [anchor=north west][inner sep=0.75pt]  [rotate=-296.3]  {$\pi ( a_{1} ,t)$};
% Text Node
\draw (226.6,161.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.74]  {$\pi ( s,t\mid c)$};
% Text Node
\draw (31,148.4) node [anchor=north west][inner sep=0.75pt]    {$d_{1}$};
% Text Node
\draw (180,108.9) node [anchor=north west][inner sep=0.75pt]    {$d_{1}$};
% Text Node
\draw (252,202.4) node [anchor=north west][inner sep=0.75pt]    {$d_{2}$};
% Text Node
\draw (160,215.4) node [anchor=north west][inner sep=0.75pt]    {$d_{2}$};
% Text Node
\draw (720.95,79.4) node [anchor=north west][inner sep=0.75pt]    {$s=a_{0}$};
% Text Node
\draw (914.95,226.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (860.95,124.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (878.95,338.9) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};
% Text Node
\draw (722.95,407.9) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (669.45,221.9) node [anchor=north west][inner sep=0.75pt]    {$\pi ( a_{0} ,t)$};
% Text Node
\draw (761,273.45) node [anchor=north west][inner sep=0.75pt]  [rotate=-296.3]  {$\pi ( a_{1} ,t)$};
% Text Node
\draw (787.11,314.57) node [anchor=north west][inner sep=0.75pt]  [rotate=-317.49]  {$\pi ( a_{2} ,t)$};
% Text Node
\draw (894.55,161.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.74]  {$\pi ( s,t\mid c)$};
% Text Node
\draw (698.95,148.4) node [anchor=north west][inner sep=0.75pt]    {$d_{1}$};
% Text Node
\draw (847.95,108.9) node [anchor=north west][inner sep=0.75pt]    {$d_{1}$};
% Text Node
\draw (919.95,202.4) node [anchor=north west][inner sep=0.75pt]    {$d_{2}$};
% Text Node
\draw (827.95,215.4) node [anchor=north west][inner sep=0.75pt]    {$d_{2}$};
% Text Node
\draw (848.45,290.9) node [anchor=north west][inner sep=0.75pt]    {$d_{3}$};
% Text Node
\draw (904.45,312.9) node [anchor=north west][inner sep=0.75pt]    {$d_{3}$};
% Text Node
\draw (387.95,80.4) node [anchor=north west][inner sep=0.75pt]    {$s=a_{0}$};
% Text Node
\draw (581.95,227.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (527.95,125.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (389.95,408.9) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (336.45,222.9) node [anchor=north west][inner sep=0.75pt]    {$\pi ( a_{0} ,t)$};
% Text Node
\draw (428,274.45) node [anchor=north west][inner sep=0.75pt]  [rotate=-296.3]  {$\pi ( a_{1} ,t)$};
% Text Node
\draw (454.11,315.57) node [anchor=north west][inner sep=0.75pt]  [rotate=-317.49]  {$\pi ( a_{2} ,t)$};
% Text Node
\draw (561.55,162.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.74]  {$\pi ( s,t\mid c)$};
% Text Node
\draw (365.95,149.4) node [anchor=north west][inner sep=0.75pt]    {$d_{1}$};
% Text Node
\draw (514.95,109.9) node [anchor=north west][inner sep=0.75pt]    {$d_{1}$};
% Text Node
\draw (586.95,203.4) node [anchor=north west][inner sep=0.75pt]    {$d_{2}$};
% Text Node
\draw (494.95,216.4) node [anchor=north west][inner sep=0.75pt]    {$d_{2}$};
% Text Node
\draw (515.45,291.9) node [anchor=north west][inner sep=0.75pt]    {$d_{3}$};
% Text Node
\draw (191.5,350.9) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\pi ( a_{2} ,t\mid c)\\
=\pi ( a_{2} ,t)
\end{array}$};


\end{tikzpicture}


==> single-pair-lb.tikz <==


% Gradient Info
  
\tikzset {_ror1fs1zx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_64rykh5mo}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0.82,0.92,0.98);
rgb(100bp)=(0.82,0.92,0.98)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,283); %set diagram left start at 0, and has height of 283

%Shape: Rectangle [id:dp6450977421928914] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 101; green, 255; blue, 0 }  ,fill opacity=1 ] (305.94,33.92) -- (305.95,40.23) -- (270.2,40.27) -- (270.19,33.96) -- cycle ;
%Shape: Rectangle [id:dp15220867589352793] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 139; blue, 255 }  ,fill opacity=1 ] (478.73,34.1) -- (478.74,40.41) -- (442.99,40.45) -- (442.98,34.14) -- cycle ;
%Shape: Rectangle [id:dp706361016621273] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 133; blue, 0 }  ,fill opacity=1 ] (143.73,34.43) -- (143.74,40.74) -- (107.99,40.78) -- (107.98,34.47) -- cycle ;
%Shape: Rectangle [id:dp911354400986462] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 36; blue, 0 }  ,fill opacity=1 ] (105.94,34.25) -- (105.95,40.56) -- (70.2,40.6) -- (70.19,34.29) -- cycle ;
%Shape: Ellipse [id:dp7705928340809021] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.28,37.46) .. controls (63.28,34.63) and (65.56,32.34) .. (68.38,32.34) .. controls (71.2,32.34) and (73.49,34.63) .. (73.49,37.46) .. controls (73.49,40.29) and (71.2,42.58) .. (68.38,42.58) .. controls (65.56,42.58) and (63.28,40.29) .. (63.28,37.46) -- cycle ;
%Shape: Ellipse [id:dp6042869005940612] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.21,37.59) .. controls (103.21,34.77) and (105.49,32.47) .. (108.31,32.47) .. controls (111.13,32.47) and (113.42,34.77) .. (113.42,37.59) .. controls (113.42,40.42) and (111.13,42.71) .. (108.31,42.71) .. controls (105.49,42.71) and (103.21,40.42) .. (103.21,37.59) -- cycle ;
%Shape: Ellipse [id:dp21966125999102348] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.54,37.79) .. controls (142.54,34.97) and (144.83,32.67) .. (147.65,32.67) .. controls (150.47,32.67) and (152.75,34.97) .. (152.75,37.79) .. controls (152.75,40.62) and (150.47,42.91) .. (147.65,42.91) .. controls (144.83,42.91) and (142.54,40.62) .. (142.54,37.79) -- cycle ;
%Shape: Rectangle [id:dp7232468235926359] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 243; green, 255; blue, 0 }  ,fill opacity=1 ] (266.27,33.92) -- (266.28,40.23) -- (230.53,40.27) -- (230.52,33.96) -- cycle ;
%Shape: Ellipse [id:dp04652462923532541] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.61,37.13) .. controls (223.61,34.3) and (225.89,32.01) .. (228.71,32.01) .. controls (231.53,32.01) and (233.82,34.3) .. (233.82,37.13) .. controls (233.82,39.96) and (231.53,42.25) .. (228.71,42.25) .. controls (225.89,42.25) and (223.61,39.96) .. (223.61,37.13) -- cycle ;
%Shape: Ellipse [id:dp1397004802939652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.54,37.26) .. controls (263.54,34.43) and (265.83,32.14) .. (268.65,32.14) .. controls (271.47,32.14) and (273.75,34.43) .. (273.75,37.26) .. controls (273.75,40.09) and (271.47,42.38) .. (268.65,42.38) .. controls (265.83,42.38) and (263.54,40.09) .. (263.54,37.26) -- cycle ;
%Shape: Ellipse [id:dp5067053631010314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.88,37.46) .. controls (302.88,34.63) and (305.16,32.34) .. (307.98,32.34) .. controls (310.8,32.34) and (313.09,34.63) .. (313.09,37.46) .. controls (313.09,40.29) and (310.8,42.58) .. (307.98,42.58) .. controls (305.16,42.58) and (302.88,40.29) .. (302.88,37.46) -- cycle ;
%Shape: Rectangle [id:dp40936271384998046] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 228 }  ,fill opacity=1 ] (435.73,34.1) -- (435.74,40.41) -- (399.99,40.45) -- (399.98,34.14) -- cycle ;
%Shape: Ellipse [id:dp2380393674222725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.28,37.13) .. controls (394.28,34.3) and (396.56,32.01) .. (399.38,32.01) .. controls (402.2,32.01) and (404.49,34.3) .. (404.49,37.13) .. controls (404.49,39.96) and (402.2,42.25) .. (399.38,42.25) .. controls (396.56,42.25) and (394.28,39.96) .. (394.28,37.13) -- cycle ;
%Shape: Ellipse [id:dp42278360851698515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.21,37.26) .. controls (434.21,34.43) and (436.49,32.14) .. (439.31,32.14) .. controls (442.13,32.14) and (444.42,34.43) .. (444.42,37.26) .. controls (444.42,40.09) and (442.13,42.38) .. (439.31,42.38) .. controls (436.49,42.38) and (434.21,40.09) .. (434.21,37.26) -- cycle ;
%Shape: Ellipse [id:dp5564569079878352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.54,37.46) .. controls (473.54,34.63) and (475.83,32.34) .. (478.65,32.34) .. controls (481.47,32.34) and (483.75,34.63) .. (483.75,37.46) .. controls (483.75,40.29) and (481.47,42.58) .. (478.65,42.58) .. controls (475.83,42.58) and (473.54,40.29) .. (473.54,37.46) -- cycle ;
%Straight Lines [id:da3722806810775241] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (164.67,37.67) -- (206,37.67) ;
%Straight Lines [id:da5553862133113172] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (335.33,37.67) -- (376.67,37.67) ;
%Rounded Rect [id:dp6216621806171532] 
\path  [shading=_64rykh5mo,_ror1fs1zx] (48,108.07) .. controls (48,96.25) and (57.58,86.67) .. (69.4,86.67) -- (478.6,86.67) .. controls (490.42,86.67) and (500,96.25) .. (500,108.07) -- (500,172.27) .. controls (500,184.09) and (490.42,193.67) .. (478.6,193.67) -- (69.4,193.67) .. controls (57.58,193.67) and (48,184.09) .. (48,172.27) -- cycle ; % for fading 
 \draw   (48,108.07) .. controls (48,96.25) and (57.58,86.67) .. (69.4,86.67) -- (478.6,86.67) .. controls (490.42,86.67) and (500,96.25) .. (500,108.07) -- (500,172.27) .. controls (500,184.09) and (490.42,193.67) .. (478.6,193.67) -- (69.4,193.67) .. controls (57.58,193.67) and (48,184.09) .. (48,172.27) -- cycle ; % for border 

%Shape: Rectangle [id:dp8585081175336786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 101; green, 255; blue, 0 }  ,fill opacity=1 ] (305.94,243.58) -- (305.95,249.89) -- (270.2,249.94) -- (270.19,243.63) -- cycle ;
%Shape: Rectangle [id:dp8271221157993034] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 139; blue, 255 }  ,fill opacity=1 ] (478.73,243.76) -- (478.74,250.07) -- (442.99,250.12) -- (442.98,243.81) -- cycle ;
%Shape: Rectangle [id:dp9158633807955392] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 133; blue, 0 }  ,fill opacity=1 ] (143.73,244.1) -- (143.74,250.41) -- (107.99,250.45) -- (107.98,244.14) -- cycle ;
%Shape: Rectangle [id:dp6881898091622418] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 36; blue, 0 }  ,fill opacity=1 ] (105.94,243.92) -- (105.95,250.23) -- (70.2,250.27) -- (70.19,243.96) -- cycle ;
%Shape: Ellipse [id:dp8476535690220914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.28,247.13) .. controls (63.28,244.3) and (65.56,242.01) .. (68.38,242.01) .. controls (71.2,242.01) and (73.49,244.3) .. (73.49,247.13) .. controls (73.49,249.96) and (71.2,252.25) .. (68.38,252.25) .. controls (65.56,252.25) and (63.28,249.96) .. (63.28,247.13) -- cycle ;
%Shape: Ellipse [id:dp0994357399873469] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.21,247.26) .. controls (103.21,244.43) and (105.49,242.14) .. (108.31,242.14) .. controls (111.13,242.14) and (113.42,244.43) .. (113.42,247.26) .. controls (113.42,250.09) and (111.13,252.38) .. (108.31,252.38) .. controls (105.49,252.38) and (103.21,250.09) .. (103.21,247.26) -- cycle ;
%Shape: Ellipse [id:dp21994340129658108] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.54,247.46) .. controls (142.54,244.63) and (144.83,242.34) .. (147.65,242.34) .. controls (150.47,242.34) and (152.75,244.63) .. (152.75,247.46) .. controls (152.75,250.29) and (150.47,252.58) .. (147.65,252.58) .. controls (144.83,252.58) and (142.54,250.29) .. (142.54,247.46) -- cycle ;
%Shape: Rectangle [id:dp9402471564511794] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 243; green, 255; blue, 0 }  ,fill opacity=1 ] (266.27,243.58) -- (266.28,249.89) -- (230.53,249.94) -- (230.52,243.63) -- cycle ;
%Shape: Ellipse [id:dp07672069750276211] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.61,246.79) .. controls (223.61,243.97) and (225.89,241.67) .. (228.71,241.67) .. controls (231.53,241.67) and (233.82,243.97) .. (233.82,246.79) .. controls (233.82,249.62) and (231.53,251.91) .. (228.71,251.91) .. controls (225.89,251.91) and (223.61,249.62) .. (223.61,246.79) -- cycle ;
%Shape: Ellipse [id:dp7764440951041665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.54,246.93) .. controls (263.54,244.1) and (265.83,241.81) .. (268.65,241.81) .. controls (271.47,241.81) and (273.75,244.1) .. (273.75,246.93) .. controls (273.75,249.76) and (271.47,252.05) .. (268.65,252.05) .. controls (265.83,252.05) and (263.54,249.76) .. (263.54,246.93) -- cycle ;
%Shape: Ellipse [id:dp03416465122714918] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.88,247.13) .. controls (302.88,244.3) and (305.16,242.01) .. (307.98,242.01) .. controls (310.8,242.01) and (313.09,244.3) .. (313.09,247.13) .. controls (313.09,249.96) and (310.8,252.25) .. (307.98,252.25) .. controls (305.16,252.25) and (302.88,249.96) .. (302.88,247.13) -- cycle ;
%Shape: Rectangle [id:dp9733188409900508] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 228 }  ,fill opacity=1 ] (435.73,243.76) -- (435.74,250.07) -- (399.99,250.12) -- (399.98,243.81) -- cycle ;
%Shape: Ellipse [id:dp7466338047369427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.28,246.79) .. controls (394.28,243.97) and (396.56,241.67) .. (399.38,241.67) .. controls (402.2,241.67) and (404.49,243.97) .. (404.49,246.79) .. controls (404.49,249.62) and (402.2,251.91) .. (399.38,251.91) .. controls (396.56,251.91) and (394.28,249.62) .. (394.28,246.79) -- cycle ;
%Shape: Ellipse [id:dp7009502482679857] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.21,246.93) .. controls (434.21,244.1) and (436.49,241.81) .. (439.31,241.81) .. controls (442.13,241.81) and (444.42,244.1) .. (444.42,246.93) .. controls (444.42,249.76) and (442.13,252.05) .. (439.31,252.05) .. controls (436.49,252.05) and (434.21,249.76) .. (434.21,246.93) -- cycle ;
%Shape: Ellipse [id:dp30328084196001104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.54,247.13) .. controls (473.54,244.3) and (475.83,242.01) .. (478.65,242.01) .. controls (481.47,242.01) and (483.75,244.3) .. (483.75,247.13) .. controls (483.75,249.96) and (481.47,252.25) .. (478.65,252.25) .. controls (475.83,252.25) and (473.54,249.96) .. (473.54,247.13) -- cycle ;
%Straight Lines [id:da5971109150242755] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (164.67,247.33) -- (206,247.33) ;
%Straight Lines [id:da7852039469814283] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (335.33,247.33) -- (376.67,247.33) ;
%Curve Lines [id:da38443462143320617] 
\draw    (68.38,247.13) .. controls (64,218.75) and (58.5,191.75) .. (98.5,161.75) ;
%Curve Lines [id:da10416941257513801] 
\draw    (108.31,247.26) .. controls (103.93,218.88) and (102.5,178.75) .. (142.5,148.75) ;
%Curve Lines [id:da45325699973142597] 
\draw    (147.65,247.46) .. controls (145.5,229.25) and (140,208.75) .. (180,178.75) ;
%Curve Lines [id:da9392752605308208] 
\draw    (228.38,245.63) .. controls (213,224.25) and (194.5,163.75) .. (234.5,133.75) ;
%Curve Lines [id:da9453510118012018] 
\draw    (268.31,245.76) .. controls (250.5,233.75) and (236,213.25) .. (276,183.25) ;
%Curve Lines [id:da07983947825878235] 
\draw    (307.98,247.13) .. controls (296,234.75) and (286,196.25) .. (326,166.25) ;
%Curve Lines [id:da8855222241692087] 
\draw    (398.31,243.76) .. controls (380.5,231.75) and (350,199.75) .. (390,169.75) ;
%Curve Lines [id:da27536115716957554] 
\draw    (439.31,246.93) .. controls (421.5,234.92) and (406.5,196.25) .. (446.5,166.25) ;
%Shape: Ellipse [id:dp5846941210676415] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91.39,163.75) .. controls (91.39,160.92) and (93.68,158.63) .. (96.5,158.63) .. controls (99.32,158.63) and (101.61,160.92) .. (101.61,163.75) .. controls (101.61,166.58) and (99.32,168.87) .. (96.5,168.87) .. controls (93.68,168.87) and (91.39,166.58) .. (91.39,163.75) -- cycle ;
%Shape: Ellipse [id:dp9732310078088084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.54,150.96) .. controls (134.54,148.13) and (136.83,145.84) .. (139.65,145.84) .. controls (142.47,145.84) and (144.75,148.13) .. (144.75,150.96) .. controls (144.75,153.79) and (142.47,156.08) .. (139.65,156.08) .. controls (136.83,156.08) and (134.54,153.79) .. (134.54,150.96) -- cycle ;
%Shape: Ellipse [id:dp9429474706892886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.04,180.46) .. controls (172.04,177.63) and (174.33,175.34) .. (177.15,175.34) .. controls (179.97,175.34) and (182.25,177.63) .. (182.25,180.46) .. controls (182.25,183.29) and (179.97,185.58) .. (177.15,185.58) .. controls (174.33,185.58) and (172.04,183.29) .. (172.04,180.46) -- cycle ;
%Shape: Ellipse [id:dp30829611949316904] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.39,134.75) .. controls (228.39,131.92) and (230.68,129.63) .. (233.5,129.63) .. controls (236.32,129.63) and (238.61,131.92) .. (238.61,134.75) .. controls (238.61,137.58) and (236.32,139.87) .. (233.5,139.87) .. controls (230.68,139.87) and (228.39,137.58) .. (228.39,134.75) -- cycle ;
%Shape: Ellipse [id:dp16255480475274187] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.89,185.25) .. controls (268.89,182.42) and (271.18,180.13) .. (274,180.13) .. controls (276.82,180.13) and (279.11,182.42) .. (279.11,185.25) .. controls (279.11,188.08) and (276.82,190.37) .. (274,190.37) .. controls (271.18,190.37) and (268.89,188.08) .. (268.89,185.25) -- cycle ;
%Shape: Ellipse [id:dp3343399146858739] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.39,167.75) .. controls (318.39,164.92) and (320.68,162.63) .. (323.5,162.63) .. controls (326.32,162.63) and (328.61,164.92) .. (328.61,167.75) .. controls (328.61,170.58) and (326.32,172.87) .. (323.5,172.87) .. controls (320.68,172.87) and (318.39,170.58) .. (318.39,167.75) -- cycle ;
%Shape: Ellipse [id:dp27226666308668546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.89,170.75) .. controls (382.89,167.92) and (385.18,165.63) .. (388,165.63) .. controls (390.82,165.63) and (393.11,167.92) .. (393.11,170.75) .. controls (393.11,173.58) and (390.82,175.87) .. (388,175.87) .. controls (385.18,175.87) and (382.89,173.58) .. (382.89,170.75) -- cycle ;
%Shape: Ellipse [id:dp5843160372182401] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.89,168.25) .. controls (438.89,165.42) and (441.18,163.13) .. (444,163.13) .. controls (446.82,163.13) and (449.11,165.42) .. (449.11,168.25) .. controls (449.11,171.08) and (446.82,173.37) .. (444,173.37) .. controls (441.18,173.37) and (438.89,171.08) .. (438.89,168.25) -- cycle ;
%Curve Lines [id:da2558095098537485] 
\draw    (73,119.5) .. controls (89.5,77.25) and (82.5,65.75) .. (68.38,42.58) ;
%Curve Lines [id:da3301515590010031] 
\draw    (116.5,99.25) .. controls (127.5,68.25) and (124,63.25) .. (110.88,37.58) ;
%Curve Lines [id:da6903408047270083] 
\draw    (155.5,125.75) .. controls (166.5,94.75) and (162.5,65.75) .. (149.38,40.08) ;
%Curve Lines [id:da4189826368197789] 
\draw    (315,101.75) .. controls (326,70.75) and (322.5,65.75) .. (309.38,40.08) ;
%Curve Lines [id:da9047524241089215] 
\draw    (434.5,128.25) .. controls (445.5,97.25) and (448.86,66.08) .. (435.74,40.41) ;
%Curve Lines [id:da07517821318168227] 
\draw    (393,108.75) .. controls (411.5,79.25) and (412.5,67.92) .. (399.38,42.25) ;
%Curve Lines [id:da060264746799772784] 
\draw    (205.5,115.25) .. controls (230,91.25) and (243.65,65.94) .. (230.53,40.27) ;
%Curve Lines [id:da8601506991375565] 
\draw    (267,115.25) .. controls (291.5,91.25) and (281.77,62.93) .. (268.65,37.26) ;
%Shape: Ellipse [id:dp4043037200477346] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.89,119.5) .. controls (67.89,116.67) and (70.18,114.38) .. (73,114.38) .. controls (75.82,114.38) and (78.11,116.67) .. (78.11,119.5) .. controls (78.11,122.33) and (75.82,124.62) .. (73,124.62) .. controls (70.18,124.62) and (67.89,122.33) .. (67.89,119.5) -- cycle ;
%Shape: Ellipse [id:dp508758813151112] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.39,99.25) .. controls (111.39,96.42) and (113.68,94.13) .. (116.5,94.13) .. controls (119.32,94.13) and (121.61,96.42) .. (121.61,99.25) .. controls (121.61,102.08) and (119.32,104.37) .. (116.5,104.37) .. controls (113.68,104.37) and (111.39,102.08) .. (111.39,99.25) -- cycle ;
%Shape: Ellipse [id:dp6904843751046439] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.39,125.75) .. controls (150.39,122.92) and (152.68,120.63) .. (155.5,120.63) .. controls (158.32,120.63) and (160.61,122.92) .. (160.61,125.75) .. controls (160.61,128.58) and (158.32,130.87) .. (155.5,130.87) .. controls (152.68,130.87) and (150.39,128.58) .. (150.39,125.75) -- cycle ;
%Shape: Ellipse [id:dp6036316603370957] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.39,115.25) .. controls (200.39,112.42) and (202.68,110.13) .. (205.5,110.13) .. controls (208.32,110.13) and (210.61,112.42) .. (210.61,115.25) .. controls (210.61,118.08) and (208.32,120.37) .. (205.5,120.37) .. controls (202.68,120.37) and (200.39,118.08) .. (200.39,115.25) -- cycle ;
%Shape: Ellipse [id:dp26944376011889215] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.89,115.25) .. controls (261.89,112.42) and (264.18,110.13) .. (267,110.13) .. controls (269.82,110.13) and (272.11,112.42) .. (272.11,115.25) .. controls (272.11,118.08) and (269.82,120.37) .. (267,120.37) .. controls (264.18,120.37) and (261.89,118.08) .. (261.89,115.25) -- cycle ;
%Shape: Ellipse [id:dp8300152892137045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.89,101.75) .. controls (309.89,98.92) and (312.18,96.63) .. (315,96.63) .. controls (317.82,96.63) and (320.11,98.92) .. (320.11,101.75) .. controls (320.11,104.58) and (317.82,106.87) .. (315,106.87) .. controls (312.18,106.87) and (309.89,104.58) .. (309.89,101.75) -- cycle ;
%Shape: Ellipse [id:dp4320945660785587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.89,108.75) .. controls (387.89,105.92) and (390.18,103.63) .. (393,103.63) .. controls (395.82,103.63) and (398.11,105.92) .. (398.11,108.75) .. controls (398.11,111.58) and (395.82,113.87) .. (393,113.87) .. controls (390.18,113.87) and (387.89,111.58) .. (387.89,108.75) -- cycle ;
%Shape: Ellipse [id:dp11860034685356657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.39,128.25) .. controls (429.39,125.42) and (431.68,123.13) .. (434.5,123.13) .. controls (437.32,123.13) and (439.61,125.42) .. (439.61,128.25) .. controls (439.61,131.08) and (437.32,133.37) .. (434.5,133.37) .. controls (431.68,133.37) and (429.39,131.08) .. (429.39,128.25) -- cycle ;
%Curve Lines [id:da6132112587419429] 
\draw    (73,119.5) .. controls (73.59,117.03) and (75.04,116.04) .. (77.35,116.53) .. controls (79.6,117.2) and (81.13,116.47) .. (81.95,114.35) .. controls (83.44,112.46) and (84.96,112.66) .. (86.51,114.93) .. controls (85.72,116.84) and (86.25,118.41) .. (88.12,119.62) .. controls (89.8,121.19) and (89.75,122.8) .. (87.97,124.45) .. controls (86.08,126.08) and (85.83,127.84) .. (87.22,129.73) .. controls (88.6,131.42) and (88.3,133) .. (86.31,134.46) .. controls (84.29,135.93) and (83.93,137.57) .. (85.24,139.4) .. controls (86.54,141.25) and (86.17,142.92) .. (84.13,144.41) .. controls (82.18,145.53) and (81.83,147.17) .. (83.08,149.33) .. controls (84.44,151.06) and (84.15,152.62) .. (82.2,154.02) .. controls (80.29,155.43) and (80.07,157.02) .. (81.53,158.8) .. controls (83.08,160.56) and (83.04,162.28) .. (81.41,163.97) .. controls (80.13,166.12) and (80.71,167.62) .. (83.15,168.47) .. controls (84.66,167.31) and (86.25,167.41) .. (87.9,168.78) .. controls (90.26,169.58) and (91.84,168.79) .. (92.65,166.42) .. controls (93.1,164.11) and (94.39,163.22) .. (96.5,163.75) -- (96.5,163.75) ;
%Curve Lines [id:da637366878430331] 
\draw    (116.5,99.25) .. controls (118.98,98.59) and (120.49,99.47) .. (121.03,101.89) .. controls (120.89,104.11) and (121.92,105.34) .. (124.12,105.59) .. controls (126.39,106.42) and (127.01,107.95) .. (126,110.17) .. controls (124.73,112.14) and (125.02,113.88) .. (126.88,115.39) .. controls (128.62,116.9) and (128.65,118.47) .. (126.98,120.1) .. controls (125.24,121.61) and (125.13,123.25) .. (126.66,125) .. controls (128.12,126.87) and (127.91,128.53) .. (126.03,129.98) .. controls (124.12,131.35) and (123.84,133) .. (125.2,134.91) .. controls (126.48,137.14) and (126.15,138.88) .. (124.22,140.13) .. controls (122.3,141.34) and (122,142.96) .. (123.33,145) .. controls (124.71,146.87) and (124.48,148.44) .. (122.63,149.7) .. controls (120.83,151.45) and (120.79,153.11) .. (122.51,154.66) .. controls (124.42,155.37) and (125.34,156.58) .. (125.29,158.31) .. controls (127.42,159.71) and (129.01,159.31) .. (130.08,157.11) .. controls (130.83,154.82) and (132.39,153.92) .. (134.76,154.41) .. controls (137.08,154.85) and (138.51,153.85) .. (139.05,151.4) -- (139.65,150.96) ;
%Curve Lines [id:da7020973196454072] 
\draw    (156.85,127.04) .. controls (159.22,126.22) and (160.82,126.94) .. (161.65,129.2) .. controls (162.13,131.39) and (163.51,132.26) .. (165.78,131.81) .. controls (168.12,131.6) and (169.3,132.71) .. (169.33,135.14) .. controls (168.98,137.46) and (169.91,138.92) .. (172.13,139.52) .. controls (174.32,140.57) and (174.83,142.15) .. (173.66,144.26) .. controls (172.27,146.1) and (172.46,147.67) .. (174.24,148.98) .. controls (175.96,150.69) and (175.97,152.43) .. (174.28,154.19) .. controls (172.56,155.69) and (172.49,157.37) .. (174.07,159.23) .. controls (175.66,160.88) and (175.61,162.48) .. (173.91,164.03) .. controls (172.26,165.88) and (172.3,167.57) .. (174.05,169.12) .. controls (175.88,170.47) and (176.13,172.14) .. (174.8,174.15) .. controls (173.65,176.22) and (174.15,177.76) .. (176.32,178.77) -- (177.15,180.46) ;
%Curve Lines [id:da27747248073689645] 
\draw    (205.5,115.25) .. controls (207.77,114.32) and (209.4,114.93) .. (210.38,117.06) .. controls (211.49,119.21) and (213.05,119.75) .. (215.06,118.66) .. controls (217.21,117.59) and (218.83,118.09) .. (219.9,120.15) .. controls (220.99,122.18) and (222.54,122.61) .. (224.57,121.43) .. controls (226.93,120.54) and (228.24,121.46) .. (228.5,124.19) .. controls (227.65,126.39) and (228.34,127.94) .. (230.55,128.84) .. controls (232.74,129.56) and (233.48,131.08) .. (232.79,133.4) -- (233.5,134.75) ;
%Curve Lines [id:da8096802099570772] 
\draw    (267,120.37) .. controls (269.42,121.07) and (270.36,122.61) .. (269.82,125) .. controls (269.12,127.22) and (269.86,128.66) .. (272.03,129.31) .. controls (274.28,130.32) and (274.87,131.78) .. (273.82,133.71) .. controls (272.76,135.9) and (273.23,137.62) .. (275.24,138.85) .. controls (277.16,140.22) and (277.37,141.78) .. (275.86,143.53) .. controls (274.23,145.17) and (274.21,146.89) .. (275.78,148.69) .. controls (277.24,150.46) and (277,152.03) .. (275.05,153.4) .. controls (273.02,154.72) and (272.61,156.34) .. (273.82,158.27) .. controls (274.97,160.35) and (274.52,161.97) .. (272.49,163.12) .. controls (270.5,164.39) and (270.19,166.06) .. (271.56,168.13) .. controls (273.15,169.72) and (273.16,171.35) .. (271.61,173.01) .. controls (270.36,175.15) and (270.81,176.79) .. (272.96,177.93) -- (274,180.13) ;
%Curve Lines [id:da8544058712582523] 
\draw    (315,106.87) .. controls (317.42,107.57) and (318.36,109.11) .. (317.82,111.5) .. controls (317.12,113.72) and (317.86,115.16) .. (320.03,115.81) .. controls (322.28,116.82) and (322.87,118.28) .. (321.82,120.21) .. controls (320.76,122.4) and (321.23,124.12) .. (323.24,125.35) .. controls (325.16,126.72) and (325.37,128.28) .. (323.86,130.03) .. controls (322.23,131.67) and (322.21,133.39) .. (323.78,135.19) .. controls (325.24,136.96) and (325,138.53) .. (323.05,139.9) .. controls (321.02,141.22) and (320.61,142.84) .. (321.82,144.77) .. controls (322.97,146.85) and (322.52,148.47) .. (320.49,149.62) .. controls (318.5,150.89) and (318.19,152.56) .. (319.56,154.63) .. controls (321.15,156.22) and (321.16,157.85) .. (319.61,159.51) .. controls (318.36,161.65) and (318.81,163.29) .. (320.96,164.43) -- (322,166.63) ;
%Curve Lines [id:da39770592241929803] 
\draw    (393,108.75) .. controls (395.41,109.48) and (396.31,111.03) .. (395.7,113.39) .. controls (394.85,115.52) and (395.46,116.97) .. (397.55,117.75) .. controls (399.66,119) and (400.07,120.63) .. (398.77,122.62) .. controls (397.28,124.48) and (397.37,126.11) .. (399.03,127.51) .. controls (400.5,129.42) and (400.22,131.16) .. (398.19,132.71) .. controls (396.14,133.65) and (395.59,135.14) .. (396.54,137.18) .. controls (397.18,139.6) and (396.37,141.09) .. (394.12,141.64) .. controls (391.88,142.03) and (390.94,143.43) .. (391.3,145.83) .. controls (391.73,148.07) and (390.75,149.4) .. (388.37,149.81) .. controls (386.01,150.21) and (385.04,151.57) .. (385.45,153.9) .. controls (386.04,156.1) and (385.21,157.53) .. (382.96,158.19) .. controls (380.76,159.18) and (380.25,160.78) .. (381.42,163.01) .. controls (383.01,164.48) and (383.13,166.14) .. (381.76,168) -- (382.89,170.75) ;
%Curve Lines [id:da1149814990732807] 
\draw    (434.5,128.25) .. controls (436.91,128.9) and (437.85,130.4) .. (437.34,132.73) .. controls (436.7,134.92) and (437.52,136.34) .. (439.79,136.99) .. controls (442,137.62) and (442.74,139.12) .. (442.02,141.5) .. controls (441.03,143.52) and (441.57,145.03) .. (443.62,146.02) .. controls (445.58,147.57) and (445.71,149.25) .. (444,151.04) .. controls (442.01,151.93) and (441.42,153.46) .. (442.23,155.61) .. controls (443.28,157.56) and (442.94,159.17) .. (441.22,160.44) .. controls (439.93,162.52) and (440.4,164.18) .. (442.62,165.42) -- (444,168.25) ;

% Text Node
\draw (83.67,23.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (31.67,18.07) node [anchor=north west][inner sep=0.75pt]    {$s=u_{1}$};
% Text Node
\draw (98.67,14.73) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
% Text Node
\draw (213.33,13.4) node [anchor=north west][inner sep=0.75pt]    {$u_{i-1}$};
% Text Node
\draw (296,13.4) node [anchor=north west][inner sep=0.75pt]    {$u_{i+1}$};
% Text Node
\draw (261,13.07) node [anchor=north west][inner sep=0.75pt]    {$u_{i}$};
% Text Node
\draw (380.33,13.57) node [anchor=north west][inner sep=0.75pt]    {$u_{n-1}$};
% Text Node
\draw (469.67,12.73) node [anchor=north west][inner sep=0.75pt]    {$u_{n+1}$};
% Text Node
\draw (429,13.07) node [anchor=north west][inner sep=0.75pt]    {$u_{n}$};
% Text Node
\draw (123,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (245.33,23.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (281.67,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (415,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (454,23.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (83.67,249.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (31.67,253.23) node [anchor=north west][inner sep=0.75pt]    {$t=v_{1}$};
% Text Node
\draw (98.67,252.9) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (213.33,254.07) node [anchor=north west][inner sep=0.75pt]    {$v_{i-1}$};
% Text Node
\draw (296,255.57) node [anchor=north west][inner sep=0.75pt]    {$v_{i+1}$};
% Text Node
\draw (261,255.73) node [anchor=north west][inner sep=0.75pt]    {$v_{i}$};
% Text Node
\draw (380.33,253.73) node [anchor=north west][inner sep=0.75pt]    {$v_{n-1}$};
% Text Node
\draw (470.67,253.4) node [anchor=north west][inner sep=0.75pt]    {$v_{n+1}$};
% Text Node
\draw (431,253.73) node [anchor=north west][inner sep=0.75pt]    {$v_{n}$};
% Text Node
\draw (123,250.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (245.33,249.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (281.67,250.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (415,250.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (454,250.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (132.67,152.9) node [anchor=north west][inner sep=0.75pt]    {$y_{2}$};
% Text Node
\draw (86.67,168.9) node [anchor=north west][inner sep=0.75pt]    {$y_{1}$};
% Text Node
\draw (154.67,169.4) node [anchor=north west][inner sep=0.75pt]    {$y_{3}$};
% Text Node
\draw (223.67,137.9) node [anchor=north west][inner sep=0.75pt]    {$y_{i-1}$};
% Text Node
\draw (253.17,165.4) node [anchor=north west][inner sep=0.75pt]    {$y_{i}$};
% Text Node
\draw (316.67,170.4) node [anchor=north west][inner sep=0.75pt]    {$y_{i+1}$};
% Text Node
\draw (378.17,171.9) node [anchor=north west][inner sep=0.75pt]    {$y_{n-1}$};
% Text Node
\draw (437.17,170.9) node [anchor=north west][inner sep=0.75pt]    {$y_{n}$};
% Text Node
\draw (46.67,211.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n-1$};
% Text Node
\draw (87.17,210.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n-2$};
% Text Node
\draw (130.17,211.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n-3$};
% Text Node
\draw (187.17,211.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n-i+1$};
% Text Node
\draw (239.67,211.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n-i$};
% Text Node
\draw (284.17,211.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n-i-1$};
% Text Node
\draw (366.67,212.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (414.17,213.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (58.17,95.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (97.17,92.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (140.17,100.9) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (186.67,88.4) node [anchor=north west][inner sep=0.75pt]    {$x_{i-1}$};
% Text Node
\draw (254.17,90.9) node [anchor=north west][inner sep=0.75pt]    {$x_{i}$};
% Text Node
\draw (321.67,88.9) node [anchor=north west][inner sep=0.75pt]    {$x_{i+1}$};
% Text Node
\draw (367.67,84.9) node [anchor=north west][inner sep=0.75pt]    {$x_{n-1}$};
% Text Node
\draw (414.17,103.4) node [anchor=north west][inner sep=0.75pt]    {$x_{n}$};
% Text Node
\draw (63.33,60.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n-1$};
% Text Node
\draw (103.83,59.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n-2$};
% Text Node
\draw (146.83,59.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n-3$};
% Text Node
\draw (203.83,60.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n-i+1$};
% Text Node
\draw (263.33,61.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n-i$};
% Text Node
\draw (301.83,60.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n-i-1$};
% Text Node
\draw (396.33,60.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (433.83,61.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (459.33,114.73) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$G^{*}$};


\end{tikzpicture}

